Closed-form Inference and Prediction in Gaussian Process State-Space Models

We examine an analytic variational inference scheme for the Gaussian Process State Space Model (GPSSM) - a probabilistic model for system identification and time-series modelling. Our approach performs variational inference over both the system states and the transition function. We exploit Markov structure in the true posterior, as well as an inducing point approximation to achieve linear time complexity in the length of the time series. Contrary to previous approaches, no Monte Carlo sampling is required: inference is cast as a deterministic optimisation problem. In a number of experiments, we demonstrate the ability to model non-linear dynamics in the presence of both process and observation noise as well as to impute missing information (e.g. velocities from raw positions through time), to de-noise, and to estimate the underlying dimensionality of the system. Finally, we also introduce a closed-form method for multi-step prediction, and a novel criterion for assessing the quality of our approximate posterior.

==> degrad.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634869in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{2.301389in}}%
\pgfpathlineto{\pgfqpoint{0.634869in}{2.301389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785149in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.808644in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.808644in}{0.524567in}}%
\pgfpathlineto{\pgfqpoint{0.785149in}{0.524567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808644in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.832139in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.832139in}{0.526158in}}%
\pgfpathlineto{\pgfqpoint{0.808644in}{0.526158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832139in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.855634in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.855634in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{0.832139in}{0.524965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855634in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.879129in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.879129in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{0.855634in}{0.524965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879129in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.902624in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.902624in}{0.526158in}}%
\pgfpathlineto{\pgfqpoint{0.879129in}{0.526158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902624in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.926119in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.926119in}{0.528543in}}%
\pgfpathlineto{\pgfqpoint{0.902624in}{0.528543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926119in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.949614in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.949614in}{0.530531in}}%
\pgfpathlineto{\pgfqpoint{0.926119in}{0.530531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949614in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.973109in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.973109in}{0.536893in}}%
\pgfpathlineto{\pgfqpoint{0.949614in}{0.536893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973109in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.996604in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.996604in}{0.544845in}}%
\pgfpathlineto{\pgfqpoint{0.973109in}{0.544845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996604in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.020099in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.020099in}{0.549616in}}%
\pgfpathlineto{\pgfqpoint{0.996604in}{0.549616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020099in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.043594in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.043594in}{0.567906in}}%
\pgfpathlineto{\pgfqpoint{1.020099in}{0.567906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043594in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{0.586196in}}%
\pgfpathlineto{\pgfqpoint{1.043594in}{0.586196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067089in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.090583in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.090583in}{0.597328in}}%
\pgfpathlineto{\pgfqpoint{1.067089in}{0.597328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090583in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.114078in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.114078in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{1.090583in}{0.632715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114078in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.137573in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.137573in}{0.649812in}}%
\pgfpathlineto{\pgfqpoint{1.114078in}{0.649812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137573in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.161068in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.161068in}{0.690367in}}%
\pgfpathlineto{\pgfqpoint{1.137573in}{0.690367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161068in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.184563in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.184563in}{0.736887in}}%
\pgfpathlineto{\pgfqpoint{1.161068in}{0.736887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184563in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.208058in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.208058in}{0.779430in}}%
\pgfpathlineto{\pgfqpoint{1.184563in}{0.779430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208058in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.231553in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.231553in}{0.847420in}}%
\pgfpathlineto{\pgfqpoint{1.208058in}{0.847420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231553in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.255048in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.255048in}{0.913024in}}%
\pgfpathlineto{\pgfqpoint{1.231553in}{0.913024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255048in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{1.011232in}}%
\pgfpathlineto{\pgfqpoint{1.255048in}{1.011232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278543in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.054570in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{1.054570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302038in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.325533in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.325533in}{1.169477in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.169477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325533in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.349028in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.349028in}{1.239852in}}%
\pgfpathlineto{\pgfqpoint{1.325533in}{1.239852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349028in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{1.351976in}}%
\pgfpathlineto{\pgfqpoint{1.349028in}{1.351976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372523in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.396017in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.396017in}{1.483185in}}%
\pgfpathlineto{\pgfqpoint{1.372523in}{1.483185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396017in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.419512in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.419512in}{1.568669in}}%
\pgfpathlineto{\pgfqpoint{1.396017in}{1.568669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419512in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.443007in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.443007in}{1.709420in}}%
\pgfpathlineto{\pgfqpoint{1.419512in}{1.709420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443007in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{1.798880in}}%
\pgfpathlineto{\pgfqpoint{1.443007in}{1.798880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466502in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.489997in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.489997in}{1.870448in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{1.870448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489997in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{1.489997in}{1.961499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513492in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.536987in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.536987in}{2.082370in}}%
\pgfpathlineto{\pgfqpoint{1.513492in}{2.082370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536987in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.560482in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.560482in}{2.105829in}}%
\pgfpathlineto{\pgfqpoint{1.536987in}{2.105829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560482in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.583977in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.583977in}{2.182963in}}%
\pgfpathlineto{\pgfqpoint{1.560482in}{2.182963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583977in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.607472in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.607472in}{2.190120in}}%
\pgfpathlineto{\pgfqpoint{1.583977in}{2.190120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607472in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.630967in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.630967in}{2.216759in}}%
\pgfpathlineto{\pgfqpoint{1.607472in}{2.216759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630967in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.654462in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.654462in}{2.187734in}}%
\pgfpathlineto{\pgfqpoint{1.630967in}{2.187734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654462in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{2.144396in}}%
\pgfpathlineto{\pgfqpoint{1.654462in}{2.144396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677957in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.701451in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.701451in}{2.150758in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{2.150758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701451in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.724946in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.724946in}{2.018754in}}%
\pgfpathlineto{\pgfqpoint{1.701451in}{2.018754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724946in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.748441in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.748441in}{1.968656in}}%
\pgfpathlineto{\pgfqpoint{1.724946in}{1.968656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748441in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.771936in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.771936in}{1.912992in}}%
\pgfpathlineto{\pgfqpoint{1.748441in}{1.912992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771936in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{1.789338in}}%
\pgfpathlineto{\pgfqpoint{1.771936in}{1.789338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795431in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.818926in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.818926in}{1.687154in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{1.687154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818926in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.842421in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.842421in}{1.621948in}}%
\pgfpathlineto{\pgfqpoint{1.818926in}{1.621948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842421in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{1.493522in}}%
\pgfpathlineto{\pgfqpoint{1.842421in}{1.493522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865916in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.889411in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.889411in}{1.410821in}}%
\pgfpathlineto{\pgfqpoint{1.865916in}{1.410821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889411in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{1.260528in}}%
\pgfpathlineto{\pgfqpoint{1.889411in}{1.260528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912906in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.936401in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.936401in}{1.175043in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{1.175043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936401in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.959896in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.959896in}{1.087174in}}%
\pgfpathlineto{\pgfqpoint{1.936401in}{1.087174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959896in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.983391in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{1.983391in}{0.997713in}}%
\pgfpathlineto{\pgfqpoint{1.959896in}{0.997713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983391in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.006885in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.006885in}{0.944832in}}%
\pgfpathlineto{\pgfqpoint{1.983391in}{0.944832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006885in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.030380in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.030380in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{2.006885in}{0.887578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030380in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.053875in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.053875in}{0.816804in}}%
\pgfpathlineto{\pgfqpoint{2.030380in}{0.816804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053875in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.077370in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.077370in}{0.751200in}}%
\pgfpathlineto{\pgfqpoint{2.053875in}{0.751200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077370in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.100865in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.100865in}{0.719790in}}%
\pgfpathlineto{\pgfqpoint{2.077370in}{0.719790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100865in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.124360in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.124360in}{0.694343in}}%
\pgfpathlineto{\pgfqpoint{2.100865in}{0.694343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124360in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.147855in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.147855in}{0.652993in}}%
\pgfpathlineto{\pgfqpoint{2.124360in}{0.652993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147855in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.171350in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.171350in}{0.637486in}}%
\pgfpathlineto{\pgfqpoint{2.147855in}{0.637486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171350in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.194845in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.194845in}{0.604088in}}%
\pgfpathlineto{\pgfqpoint{2.171350in}{0.604088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194845in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.218340in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.218340in}{0.591364in}}%
\pgfpathlineto{\pgfqpoint{2.194845in}{0.591364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218340in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.241835in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.241835in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{2.218340in}{0.577448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241835in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.265330in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.265330in}{0.559954in}}%
\pgfpathlineto{\pgfqpoint{2.241835in}{0.559954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265330in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.288825in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.288825in}{0.557568in}}%
\pgfpathlineto{\pgfqpoint{2.265330in}{0.557568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288825in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{0.543255in}}%
\pgfpathlineto{\pgfqpoint{2.288825in}{0.543255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312319in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.335814in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.335814in}{0.543652in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{0.543652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335814in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.359309in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.359309in}{0.538483in}}%
\pgfpathlineto{\pgfqpoint{2.335814in}{0.538483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359309in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.382804in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.382804in}{0.533315in}}%
\pgfpathlineto{\pgfqpoint{2.359309in}{0.533315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382804in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.406299in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.406299in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{2.382804in}{0.530134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406299in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.429794in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.429794in}{0.530929in}}%
\pgfpathlineto{\pgfqpoint{2.406299in}{0.530929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429794in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.453289in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.453289in}{0.528146in}}%
\pgfpathlineto{\pgfqpoint{2.429794in}{0.528146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453289in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{0.526953in}}%
\pgfpathlineto{\pgfqpoint{2.453289in}{0.526953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476784in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.500279in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.500279in}{0.526555in}}%
\pgfpathlineto{\pgfqpoint{2.476784in}{0.526555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500279in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.523774in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.523774in}{0.526555in}}%
\pgfpathlineto{\pgfqpoint{2.500279in}{0.526555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523774in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.547269in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.547269in}{0.525760in}}%
\pgfpathlineto{\pgfqpoint{2.523774in}{0.525760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547269in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.570764in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.570764in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.547269in}{0.524965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570764in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.594259in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.594259in}{0.524567in}}%
\pgfpathlineto{\pgfqpoint{2.570764in}{0.524567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594259in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.617754in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.617754in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.594259in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617754in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.641248in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.641248in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.617754in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641248in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.664743in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.664743in}{0.524567in}}%
\pgfpathlineto{\pgfqpoint{2.641248in}{0.524567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046709in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.046709in,y=0.426948in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545455in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.545455in,y=0.426948in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044200in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.044200in,y=0.426948in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542946in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.542946in,y=0.426948in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.698136in,y=0.273268in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634869in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.386796in,y=0.485907in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634869in}{0.992426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.386796in,y=0.954163in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634869in}{1.460681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.386796in,y=1.422419in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634869in}{1.928937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.386796in,y=1.890675in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.331240in,y=1.412779in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont probability density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634869in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731529in}{0.524729in}}%
\pgfpathlineto{\pgfqpoint{0.833580in}{0.527298in}}%
\pgfpathlineto{\pgfqpoint{0.890871in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.932049in}{0.537689in}}%
\pgfpathlineto{\pgfqpoint{0.966066in}{0.545597in}}%
\pgfpathlineto{\pgfqpoint{0.996502in}{0.555896in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.568340in}}%
\pgfpathlineto{\pgfqpoint{1.048422in}{0.583545in}}%
\pgfpathlineto{\pgfqpoint{1.071697in}{0.601440in}}%
\pgfpathlineto{\pgfqpoint{1.093181in}{0.621769in}}%
\pgfpathlineto{\pgfqpoint{1.114666in}{0.646312in}}%
\pgfpathlineto{\pgfqpoint{1.136150in}{0.675622in}}%
\pgfpathlineto{\pgfqpoint{1.157634in}{0.710240in}}%
\pgfpathlineto{\pgfqpoint{1.179118in}{0.750669in}}%
\pgfpathlineto{\pgfqpoint{1.202393in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{1.225668in}{0.860154in}}%
\pgfpathlineto{\pgfqpoint{1.250733in}{0.932239in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{1.019758in}}%
\pgfpathlineto{\pgfqpoint{1.306234in}{1.124275in}}%
\pgfpathlineto{\pgfqpoint{1.338460in}{1.253962in}}%
\pgfpathlineto{\pgfqpoint{1.379638in}{1.433335in}}%
\pgfpathlineto{\pgfqpoint{1.470946in}{1.835539in}}%
\pgfpathlineto{\pgfqpoint{1.499592in}{1.945534in}}%
\pgfpathlineto{\pgfqpoint{1.522867in}{2.023429in}}%
\pgfpathlineto{\pgfqpoint{1.542561in}{2.079445in}}%
\pgfpathlineto{\pgfqpoint{1.560464in}{2.121392in}}%
\pgfpathlineto{\pgfqpoint{1.576577in}{2.151165in}}%
\pgfpathlineto{\pgfqpoint{1.590900in}{2.170899in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{2.182769in}}%
\pgfpathlineto{\pgfqpoint{1.614175in}{2.188843in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{2.191086in}}%
\pgfpathlineto{\pgfqpoint{1.633869in}{2.190017in}}%
\pgfpathlineto{\pgfqpoint{1.644611in}{2.185217in}}%
\pgfpathlineto{\pgfqpoint{1.655353in}{2.176611in}}%
\pgfpathlineto{\pgfqpoint{1.667886in}{2.161842in}}%
\pgfpathlineto{\pgfqpoint{1.680418in}{2.142113in}}%
\pgfpathlineto{\pgfqpoint{1.694741in}{2.113728in}}%
\pgfpathlineto{\pgfqpoint{1.710854in}{2.074765in}}%
\pgfpathlineto{\pgfqpoint{1.728758in}{2.023429in}}%
\pgfpathlineto{\pgfqpoint{1.750242in}{1.951928in}}%
\pgfpathlineto{\pgfqpoint{1.775307in}{1.857160in}}%
\pgfpathlineto{\pgfqpoint{1.807533in}{1.722167in}}%
\pgfpathlineto{\pgfqpoint{1.864825in}{1.465491in}}%
\pgfpathlineto{\pgfqpoint{1.916745in}{1.239001in}}%
\pgfpathlineto{\pgfqpoint{1.950762in}{1.103849in}}%
\pgfpathlineto{\pgfqpoint{1.981198in}{0.995397in}}%
\pgfpathlineto{\pgfqpoint{2.008053in}{0.910690in}}%
\pgfpathlineto{\pgfqpoint{2.033118in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{2.058183in}{0.781070in}}%
\pgfpathlineto{\pgfqpoint{2.081458in}{0.733087in}}%
\pgfpathlineto{\pgfqpoint{2.104732in}{0.692235in}}%
\pgfpathlineto{\pgfqpoint{2.128007in}{0.657914in}}%
\pgfpathlineto{\pgfqpoint{2.149491in}{0.631451in}}%
\pgfpathlineto{\pgfqpoint{2.172766in}{0.607782in}}%
\pgfpathlineto{\pgfqpoint{2.196041in}{0.588632in}}%
\pgfpathlineto{\pgfqpoint{2.219315in}{0.573333in}}%
\pgfpathlineto{\pgfqpoint{2.244380in}{0.560449in}}%
\pgfpathlineto{\pgfqpoint{2.271236in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{2.301672in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{2.337479in}{0.534681in}}%
\pgfpathlineto{\pgfqpoint{2.382238in}{0.529617in}}%
\pgfpathlineto{\pgfqpoint{2.441319in}{0.526321in}}%
\pgfpathlineto{\pgfqpoint{2.520095in}{0.524729in}}%
\pgfpathlineto{\pgfqpoint{2.520095in}{0.524729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634869in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.634869in}{2.301389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761404in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{2.301389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634869in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634869in}{2.301389in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{2.301389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174854in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.301389in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.301389in}{2.301389in}}%
\pgfpathlineto{\pgfqpoint{3.174854in}{2.301389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271514in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.295631in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.295631in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{3.271514in}{0.524239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295631in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.295631in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319748in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343865in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.367982in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.367982in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367982in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.392099in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.392099in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.367982in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392099in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.416216in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.416216in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.392099in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416216in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.440333in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.440333in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{3.416216in}{0.524239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440333in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.464450in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.464450in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.440333in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464450in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.488568in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.488568in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.464450in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488568in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.512685in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.512685in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.488568in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512685in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.536802in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.536802in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.512685in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536802in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.536802in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560919in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.585036in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.585036in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585036in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.609153in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.609153in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.585036in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609153in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.633270in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.633270in}{0.524308in}}%
\pgfpathlineto{\pgfqpoint{3.609153in}{0.524308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633270in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.657387in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.657387in}{0.524377in}}%
\pgfpathlineto{\pgfqpoint{3.633270in}{0.524377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657387in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.681504in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.681504in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.657387in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681504in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.705621in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.705621in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{3.681504in}{0.524239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705621in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.729738in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.729738in}{0.524239in}}%
\pgfpathlineto{\pgfqpoint{3.705621in}{0.524239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729738in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.753855in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.753855in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{3.729738in}{0.524446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753855in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.777972in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.777972in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{3.753855in}{0.524446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777972in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.802089in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.802089in}{0.524377in}}%
\pgfpathlineto{\pgfqpoint{3.777972in}{0.524377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802089in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.826206in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.826206in}{0.524308in}}%
\pgfpathlineto{\pgfqpoint{3.802089in}{0.524308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826206in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.850323in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.850323in}{0.524308in}}%
\pgfpathlineto{\pgfqpoint{3.826206in}{0.524308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850323in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.874440in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.874440in}{0.524308in}}%
\pgfpathlineto{\pgfqpoint{3.850323in}{0.524308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874440in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.898557in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.898557in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.874440in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898557in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.922674in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.922674in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{3.898557in}{0.524446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922674in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.946791in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.946791in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{3.922674in}{0.524446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946791in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.970908in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.970908in}{0.524515in}}%
\pgfpathlineto{\pgfqpoint{3.946791in}{0.524515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970908in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.995025in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.995025in}{0.524377in}}%
\pgfpathlineto{\pgfqpoint{3.970908in}{0.524377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995025in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.019142in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.019142in}{0.524515in}}%
\pgfpathlineto{\pgfqpoint{3.995025in}{0.524515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019142in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.043259in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.043259in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{4.019142in}{0.524446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043259in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.067376in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.067376in}{0.524584in}}%
\pgfpathlineto{\pgfqpoint{4.043259in}{0.524584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067376in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.524584in}}%
\pgfpathlineto{\pgfqpoint{4.067376in}{0.524584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091493in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.115610in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.115610in}{0.524791in}}%
\pgfpathlineto{\pgfqpoint{4.091493in}{0.524791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115610in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.139727in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.139727in}{0.524860in}}%
\pgfpathlineto{\pgfqpoint{4.115610in}{0.524860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139727in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{0.525205in}}%
\pgfpathlineto{\pgfqpoint{4.139727in}{0.525205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163844in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.187961in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.187961in}{0.525275in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{0.525275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187961in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.212078in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.212078in}{0.525275in}}%
\pgfpathlineto{\pgfqpoint{4.187961in}{0.525275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212078in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.236195in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.236195in}{0.525482in}}%
\pgfpathlineto{\pgfqpoint{4.212078in}{0.525482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236195in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{4.236195in}{0.525896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260312in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.284429in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.284429in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{4.260312in}{0.525896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284429in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.308546in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.308546in}{0.525758in}}%
\pgfpathlineto{\pgfqpoint{4.284429in}{0.525758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308546in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.332663in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.332663in}{0.526517in}}%
\pgfpathlineto{\pgfqpoint{4.308546in}{0.526517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332663in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.356781in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.356781in}{0.527415in}}%
\pgfpathlineto{\pgfqpoint{4.332663in}{0.527415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356781in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.380898in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.380898in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{4.356781in}{0.528589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380898in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.405015in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.405015in}{0.527898in}}%
\pgfpathlineto{\pgfqpoint{4.380898in}{0.527898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405015in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.429132in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.429132in}{0.528934in}}%
\pgfpathlineto{\pgfqpoint{4.405015in}{0.528934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429132in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.453249in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.453249in}{0.530177in}}%
\pgfpathlineto{\pgfqpoint{4.429132in}{0.530177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453249in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.477366in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.477366in}{0.531627in}}%
\pgfpathlineto{\pgfqpoint{4.453249in}{0.531627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477366in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.501483in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.501483in}{0.533215in}}%
\pgfpathlineto{\pgfqpoint{4.477366in}{0.533215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501483in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.525600in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.525600in}{0.534043in}}%
\pgfpathlineto{\pgfqpoint{4.501483in}{0.534043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525600in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.549717in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.549717in}{0.534665in}}%
\pgfpathlineto{\pgfqpoint{4.525600in}{0.534665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549717in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.573834in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.573834in}{0.538324in}}%
\pgfpathlineto{\pgfqpoint{4.549717in}{0.538324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573834in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.597951in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.597951in}{0.540119in}}%
\pgfpathlineto{\pgfqpoint{4.573834in}{0.540119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597951in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.622068in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.622068in}{0.542053in}}%
\pgfpathlineto{\pgfqpoint{4.597951in}{0.542053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622068in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.646185in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.646185in}{0.544884in}}%
\pgfpathlineto{\pgfqpoint{4.622068in}{0.544884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646185in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.670302in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.670302in}{0.551236in}}%
\pgfpathlineto{\pgfqpoint{4.646185in}{0.551236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670302in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.694419in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.694419in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{4.670302in}{0.554274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694419in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.718536in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.718536in}{0.560833in}}%
\pgfpathlineto{\pgfqpoint{4.694419in}{0.560833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718536in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.742653in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.742653in}{0.565874in}}%
\pgfpathlineto{\pgfqpoint{4.718536in}{0.565874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742653in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.766770in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.766770in}{0.573469in}}%
\pgfpathlineto{\pgfqpoint{4.742653in}{0.573469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766770in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.790887in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.790887in}{0.582721in}}%
\pgfpathlineto{\pgfqpoint{4.766770in}{0.582721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790887in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.815004in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.815004in}{0.594597in}}%
\pgfpathlineto{\pgfqpoint{4.790887in}{0.594597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815004in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.839121in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.839121in}{0.607025in}}%
\pgfpathlineto{\pgfqpoint{4.815004in}{0.607025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839121in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.863238in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.863238in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{4.839121in}{0.617313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863238in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.887355in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.887355in}{0.632641in}}%
\pgfpathlineto{\pgfqpoint{4.863238in}{0.632641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887355in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.911472in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.911472in}{0.661295in}}%
\pgfpathlineto{\pgfqpoint{4.887355in}{0.661295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911472in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.935589in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.935589in}{0.679799in}}%
\pgfpathlineto{\pgfqpoint{4.911472in}{0.679799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935589in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.959706in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.959706in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{4.935589in}{0.712458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959706in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.983823in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{4.983823in}{0.749122in}}%
\pgfpathlineto{\pgfqpoint{4.959706in}{0.749122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983823in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.007940in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.007940in}{0.787028in}}%
\pgfpathlineto{\pgfqpoint{4.983823in}{0.787028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007940in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.032057in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.032057in}{0.857248in}}%
\pgfpathlineto{\pgfqpoint{5.007940in}{0.857248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032057in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.056174in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.056174in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{5.032057in}{0.921184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056174in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{1.028206in}}%
\pgfpathlineto{\pgfqpoint{5.056174in}{1.028206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080291in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.104408in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.104408in}{1.214837in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{1.214837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104408in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.128525in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.128525in}{1.584440in}}%
\pgfpathlineto{\pgfqpoint{5.104408in}{1.584440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128525in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.152642in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.152642in}{2.083229in}}%
\pgfpathlineto{\pgfqpoint{5.128525in}{2.083229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152642in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.176759in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.176759in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{5.152642in}{1.146689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176759in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.200876in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.200876in}{0.549648in}}%
\pgfpathlineto{\pgfqpoint{5.176759in}{0.549648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224448in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.224448in,y=0.426948in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906603in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.906603in,y=0.426948in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588757in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.588757in,y=0.426948in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270912in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.270912in,y=0.426948in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.238121in,y=0.273268in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174854in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.926780in,y=0.485907in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174854in}{0.829303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.926780in,y=0.791041in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174854in}{1.134436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.926780in,y=1.096174in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174854in}{1.439569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.926780in,y=1.401307in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174854in}{1.744702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.867752in,y=1.706440in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174854in}{2.049835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.867752in,y=2.011573in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.174854in}{0.524170in}}{\pgfqpoint{2.126535in}{1.777219in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890744in}{0.524738in}}%
\pgfpathlineto{\pgfqpoint{4.908345in}{0.527257in}}%
\pgfpathlineto{\pgfqpoint{4.918717in}{0.531791in}}%
\pgfpathlineto{\pgfqpoint{4.926574in}{0.538595in}}%
\pgfpathlineto{\pgfqpoint{4.933803in}{0.549213in}}%
\pgfpathlineto{\pgfqpoint{4.940718in}{0.565290in}}%
\pgfpathlineto{\pgfqpoint{4.947632in}{0.589625in}}%
\pgfpathlineto{\pgfqpoint{4.954861in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{4.962404in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{4.970576in}{0.769232in}}%
\pgfpathlineto{\pgfqpoint{4.979691in}{0.900741in}}%
\pgfpathlineto{\pgfqpoint{4.990063in}{1.099160in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{1.431084in}}%
\pgfpathlineto{\pgfqpoint{5.028093in}{2.017513in}}%
\pgfpathlineto{\pgfqpoint{5.036579in}{2.149740in}}%
\pgfpathlineto{\pgfqpoint{5.042550in}{2.202062in}}%
\pgfpathlineto{\pgfqpoint{5.046636in}{2.216108in}}%
\pgfpathlineto{\pgfqpoint{5.048522in}{2.216434in}}%
\pgfpathlineto{\pgfqpoint{5.050408in}{2.212856in}}%
\pgfpathlineto{\pgfqpoint{5.053551in}{2.198300in}}%
\pgfpathlineto{\pgfqpoint{5.057951in}{2.160408in}}%
\pgfpathlineto{\pgfqpoint{5.063923in}{2.078781in}}%
\pgfpathlineto{\pgfqpoint{5.072094in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{5.085609in}{1.586738in}}%
\pgfpathlineto{\pgfqpoint{5.107296in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{5.118925in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{5.128982in}{0.722797in}}%
\pgfpathlineto{\pgfqpoint{5.138097in}{0.643719in}}%
\pgfpathlineto{\pgfqpoint{5.146583in}{0.595161in}}%
\pgfpathlineto{\pgfqpoint{5.154755in}{0.565290in}}%
\pgfpathlineto{\pgfqpoint{5.162612in}{0.547519in}}%
\pgfpathlineto{\pgfqpoint{5.170470in}{0.536907in}}%
\pgfpathlineto{\pgfqpoint{5.178956in}{0.530498in}}%
\pgfpathlineto{\pgfqpoint{5.189328in}{0.526696in}}%
\pgfpathlineto{\pgfqpoint{5.204728in}{0.524738in}}%
\pgfpathlineto{\pgfqpoint{5.204728in}{0.524738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174854in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.174854in}{2.301389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301389in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.301389in}{2.301389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174854in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{5.301389in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174854in}{2.301389in}}%
\pgfpathlineto{\pgfqpoint{5.301389in}{2.301389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274854in}{2.162500in}}%
\pgfpathlineto{\pgfqpoint{3.497076in}{2.162500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.585965in,y=2.123611in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont variational predictive density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274854in}{1.968678in}}%
\pgfpathlineto{\pgfqpoint{3.497076in}{1.968678in}}%
\pgfpathlineto{\pgfqpoint{3.497076in}{2.046456in}}%
\pgfpathlineto{\pgfqpoint{3.274854in}{2.046456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.585965in,y=1.968678in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont sampled predictive density}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

